The Hyperspherical Geometry of Community Detection: Modularity as a Distance

We introduce a metric space of clusterings, where clusterings are described by a binary vector indexed by the vertex-pairs. We extend this geometry to a hypersphere and prove that maximizing modularity is equivalent to minimizing the angular distance to some modularity vector over the set of clustering vectors. In that sense, modularity-based community detection methods can be seen as a subclass of a more general class of projection methods, which we define as the community detection methods that adhere to the following two-step procedure: first, mapping the network to a point on the hypersphere; second, projecting this point to the set of clustering vectors. We show that this class of projection methods contains many interesting community detection methods. Many of these new methods cannot be described in terms of null models and resolution parameters, as is customary for modularity-based methods. We provide a new characterization of such methods in terms of meridians and latitudes of the hypersphere. In addition, by relating the modularity resolution parameter to the latitude of the corresponding modularity vector, we obtain a new interpretation of the resolution limit that modularity maximization is known to suffer from.

==> modularity_vectors_drawing.tex <==

\begin{tikzpicture} % CENT

%% some definitions

\def\R{3} % sphere radius
\def\angEl{5} % elevation angle
\def\angAz{-101} % azimuth angle
\def\xlong{48}
\def\xlat{25}
\def\bTlat{40}

%% working planes

\pgfmathsetmacro\H{\R*cos(\angEl)} % distance to north pole
\tikzset{xyplane/.style={cm={cos(\angAz),sin(\angAz)*sin(\angEl),-sin(\angAz),
                              cos(\angAz)*sin(\angEl),(0,-\H)}}}
\LongitudePlane[xzplane]{\angEl}{\angAz}
\LongitudePlane[pzplane]{\angEl}{\angAz+\xlong}
\LatitudePlane[equator]{\angEl}{0}

%% draw xyplane and sphere

%\node [anchor=east]  {Tangent plane of $\vec{y}$};
\fill[ball color=white] (0,0) circle (\R); % 3D lighting effect
\draw (0,0) circle (\R);

%% characteristic points

\coordinate[coordinate] (O) at (0,0);
\coordinate[mark coordinate] (N) at (0,\H);
\coordinate[mark coordinate] (S) at (0,-\H);
\path[xzplane] (\bTlat:\R) coordinate[mark coordinate] (bT);
\path[xzplane] (0:\R) coordinate[mark coordinate] (q_ER);
\pgfmathsetmacro\cosx{cos(\xlat)};
\pgfmathsetmacro\cosbT{cos(\bTlat)};
\path[xyplane] (\xlong:\R*\cosx) coordinate (zhat);
\path[xyplane] (0:\R*\cosbT) coordinate (xhat);
\path[equator] (\angAz+\xlong/2:\R) coordinate[mark coordinate] (q_CM);

\pgfmathsinandcos\sinzlat\coszlat{15}
\pgfmathsinandcos\sinxlon\cosxlon{\angAz}
%\coordinate[mark coordinate] (test) at (-\R*\sinxlon*\coszlat,\R*\cosxlon*\sinEl*\coszlat+\R*\sinzlat*\cosEl);

\pgfmathsinandcos\sinEl\cosEl{\angEl} % elevation
 \pgfmathsinandcos\sinAz\cosAz{\angAz} % azimuth
 \pgfmathsinandcos\sinxlat\cosxlat{\xlat}
 \pgfmathsinandcos\sinxlon\cosxlon{\xlong+\angAz}

% Show which angles are perpendicular
\pgfmathsetmacro\perplength{\R/7};
%\draw[xzplane,thin] (0,-\R) -- (0,\perplength-\R) -- (\perplength,\perplength-\R) -- (\perplength,-\R) -- cycle;
%\draw[pzplane,thin] (0,-\R) -- (0,\perplength-\R) -- (\perplength,\perplength-\R) -- (\perplength,-\R) -- cycle;
%\draw[pzplane] (zhat) -- ($ (zhat)+ (-\perplength,0) $) -- ($ (zhat)+ (-\perplength,\perplength) $) -- ($ (zhat)+ (0,\perplength) $);
%\draw[xzplane] (xhat) -- ($ (xhat)+ (-\perplength,0) $) -- ($ (xhat)+ (-\perplength,\perplength) $) -- ($ (xhat)+ (0,\perplength) $);

%% draw meridians and latitude circles

%\DrawLatitudeCircle[\R]{\bTlat}
%\DrawLatitudeCircle[\R]{\xlong-90}
\DrawLatitudeCircle[\R]{0} % equator
%\DrawLatitudeCircle[\R]{\xlat}
\DrawLongitudeCircle[\R]{\angAz} % xzplane
%\DrawLongitudeCircle[\R]{\angAz+\xlong} % pzplane
%\DrawLongitudeCircle[\R]{\angAz+90} % pzplane

%% draw xyz coordinate system

%\draw[xyplane,<->] (0:1.5*\R) -- (0,0) -- (\xlong:1.5*\R);

%% draw lines and put labels

%\draw[->] (z)-- (zhat) node[above right] {$\vec{\hat{z}}$};
%\draw[->] (x) -- (xhat) node[above left] {$\vec{\hat{x}}$};
%\draw (0,-\H) -- (0,0) node[below right] {\small $\vec{0}$};
\path (S) +(0.4ex,-0.4ex) node[below] {\small $-\vec{1}$};
%\path (x) node[above right] {\small $\vec{x}$};
\path (bT) node[above left] {\small $\vec{1}+\vec{e}(G)$};
\path (q_ER) node[below left] {\small $\vec{q}_M^{\textrm{ER}}(G)$};
\path (q_CM) node[above right] {\small $\vec{q}_M^{\textrm{CM}}(G)$};

\projection\angEl{\angAz-16}{\xlong-90}\labelx\labely;
%\path (\R*\labelx,\R*\labely) node[above left,rotate=-17] {\scriptsize $\ell=\theta$};
%\draw[xyplane,<->,thin] (\R,0) arc (0:\xlong/3:\R) node[anchor=north]{$\theta$} arc (\xlong/3:\xlong:\R);

\pgfmathsetmacro\projectionlat{atan(cos(\xlong)*tan(\bTlat+90))-90-\bTlat};
\pgfmathsetmacro\heuristiclat{acos(cos(\xlong)*cos(\bTlat+90)/(1+sin(\xlong)*sin(\bTlat+90))};
%\DrawArc{\angEl}{\angAz}{\bTlat}{\xlong}{\projectionlat}{}{$\mathcal{P}_{\lambda'}(\vec{x})$}{above};
\DrawArcNoMark{\angEl}{\angAz}{\bTlat}{\xlong}{-\bTlat-\bTlat}{}{}{}{};
\draw[xzplane,->,line width=0.35mm] (bT) arc (\bTlat:-\bTlat:\R);
%\DrawArc{\angEl}{\angAz}{\bTlat}{\xlong}{\projectionlat-(\heuristiclat-90-\bTlat-\projectionlat)}{}{$\mathcal{P}_{\lambda'-d\lambda}(\vec{x})$}{below};
%\DrawArc{\angEl}{\angAz}{\bTlat}{\xlong}{10}{}{+10}
%\DrawArc{\angEl}{\angAz}{\bTlat}{\xlong}{-10}{}{-10}
%\DrawArc{\angEl}{\angAz}{0}{\xlong}{0}{c}
\end{tikzpicture}
    

==> spherical_angle_figure.tex <==
\begin{tikzpicture} % CENT

%% some definitions

\def\R{2.5} % sphere radius
\def\angEl{25} % elevation angle
\def\angAz{-115} % azimuth angle
\def\zlong{75}
\def\zlat{30}
% xlong=0
\def\xlat{0}

%% working planes

\pgfmathsetmacro\H{\R*cos(\angEl)} % distance to north pole
\tikzset{xyplane/.style={cm={cos(\angAz),sin(\angAz)*sin(\angEl),-sin(\angAz),
                              cos(\angAz)*sin(\angEl),(0,-\H)}}}
\LongitudePlane[xzplane]{\angEl}{\angAz}
\LongitudePlane[pzplane]{\angEl}{\angAz+\zlong}
\LatitudePlane[equator]{\angEl}{0}

%% draw xyplane and sphere

\draw[xyplane] (-2*\R,-2*\R) rectangle (2*\R,2*\R);
\node[anchor=east] at (-\R,-1.2*\R) {Tangent plane of $\vec{y}$};
%\node [anchor=east]  {Tangent plane of $\mathbf{y}$};
\fill[ball color=white] (0,0) circle (\R); % 3D lighting effect
\draw (0,0) circle (\R);

%% characteristic points

\coordinate[mark coordinate] (O) at (0,0);
\coordinate[mark coordinate] (N) at (0,\H);
\coordinate[mark coordinate] (S) at (0,-\H);
\path[pzplane] (\zlat:\R) coordinate[mark coordinate] (z);
\path[xzplane] (\xlat:\R) coordinate[mark coordinate] (x);
\pgfmathsetmacro\cosz{cos(\zlat)};
\pgfmathsetmacro\cosx{cos(\xlat)};
\path[xyplane] (\zlong:\R*\cosz) coordinate[mark coordinate] (zhat);
\path[xyplane] (0:\R*\cosx) coordinate[mark coordinate] (xhat);

% Show which angles are perpendicular
\pgfmathsetmacro\perplength{\R/7};
\draw[xzplane,thin] (0,-\R) -- (0,\perplength-\R) -- (\perplength,\perplength-\R) -- (\perplength,-\R) -- cycle;
\draw[pzplane,thin] (0,-\R) -- (0,\perplength-\R) -- (\perplength,\perplength-\R) -- (\perplength,-\R) -- cycle;
\draw[pzplane] (zhat) -- ($ (zhat)+ (-\perplength,0) $) -- ($ (zhat)+ (-\perplength,\perplength) $) -- ($ (zhat)+ (0,\perplength) $);
\draw[xzplane] (xhat) -- ($ (xhat)+ (-\perplength,0) $) -- ($ (xhat)+ (-\perplength,\perplength) $) -- ($ (xhat)+ (0,\perplength) $);

%% draw meridians and latitude circles

\DrawLatitudeCircle[\R]{\xlat} % equator
\DrawLatitudeCircle[\R]{\zlat}
\DrawLongitudeCircle[\R]{\angAz} % xzplane
\DrawLongitudeCircle[\R]{\angAz+\zlong} % pzplane

%% draw xyz coordinate system

\draw[xyplane,<->] (0:1.5*\R) -- (0,0) -- (\zlong:1.5*\R);
\draw (0,-\H) -- (0,0) node[below right] {$\vec{0}$};

%% draw lines and put labels

\draw[->] (z)-- (zhat) node[above right] {$\vec{\hat{z}}$};
\draw[->] (x) -- (xhat) node[above left] {$\vec{\hat{x}}$};
\path (S) +(0.4ex,-0.4ex) node[below] {$\vec{y}$};
\draw[->] (O) -- (z) node[above left] {$\vec{z}$};
\draw[->] (O) -- (x) node[below left] {$\vec{x}$};
\draw[xyplane,<->,thin] (1.3*\R,0) arc (0:\zlong/3:1.3*\R) node[anchor=north]{$\angle(\vec{x},\vec{y},\vec{z})$} arc (\zlong/3:\zlong:1.3*\R);

\end{tikzpicture}
